Lean Unet: A Compact Model for Image Segmentation

Unet and its variations have been standard in semantic image segmentation, especially for computer assisted radiology. Current Unet architectures iteratively downsample spatial resolution while increasing channel dimensions to preserve information content. Such a structure demands a large memory footprint, limiting training batch sizes and increasing inference latency. Channel pruning compresses Unet architecture without accuracy loss, but requires lengthy optimization and may not generalize across tasks and datasets. By investigating Unet pruning, we hypothesize that the final structure is the crucial factor, not the channel selection strategy of pruning. Based on our observations, we propose a lean Unet architecture (LUnet) with a compact, flat hierarchy where channels are not doubled as resolution is halved. We evaluate on a public MRI dataset allowing comparable reporting, as well as on two internal CT datasets. We show that a state-of-the-art pruning solution (STAMP) mainly prunes from the layers with the highest number of channels. Comparatively, simply eliminating a random channel at the pruning-identified layer or at the largest layer achieves similar or better performance. Our proposed LUnet with fixed architectures and over 30 times fewer parameters achieves performance comparable to both conventional Unet counterparts and data-adaptively pruned networks. The proposed lean Unet with constant channel count across layers requires far fewer parameters while achieving performance superior to standard Unet for the same total number of parameters. Skip connections allow Unet bottleneck channels to be largely reduced, unlike standard encoder-decoder architectures requiring increased bottleneck channels for information propagation.

==> figures/unet.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=1]
%uncomment if require: \path (0,710); %set diagram left start at 0, and has height of 710

%Shape: Cube [id:dp7339863365534727] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76.11,34.46) -- (80.64,29.93) -- (91.2,29.93) -- (91.2,182.22) -- (86.67,186.75) -- (76.11,186.75) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (91.2,29.93) -- (86.67,34.46) -- (76.11,34.46) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (86.67,34.46) -- (86.67,186.75) ;
%Shape: Cube [id:dp7356054752879819] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (102.38,34.46) -- (106.91,29.93) -- (117.46,29.93) -- (117.46,182.22) -- (112.94,186.75) -- (102.38,186.75) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (117.46,29.93) -- (112.94,34.46) -- (102.38,34.46) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (112.94,34.46) -- (112.94,186.75) ;
%Shape: Cube [id:dp10049981157121901] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (60.82,31) -- (61.83,29.98) -- (64.2,29.98) -- (64.2,185.79) -- (63.19,186.8) -- (60.82,186.8) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (64.2,29.98) -- (63.19,31) -- (60.82,31) ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (63.19,31) -- (63.19,186.8) ;
%Right Arrow [id:dp9403056192164441] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (65.57,105.35) -- (71.57,105.35) -- (71.57,102.73) -- (75.57,107.97) -- (71.57,113.2) -- (71.57,110.58) -- (65.57,110.58) -- cycle ;
%Right Arrow [id:dp001365233495053575] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (92.17,105.75) -- (98.17,105.75) -- (98.17,103.13) -- (102.17,108.37) -- (98.17,113.6) -- (98.17,110.98) -- (92.17,110.98) -- cycle ;
%Shape: Cube [id:dp1798145370359392] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (479.78,35.12) -- (484.31,30.6) -- (494.86,30.6) -- (494.86,182.89) -- (490.34,187.42) -- (479.78,187.42) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (494.86,30.6) -- (490.34,35.12) -- (479.78,35.12) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (490.34,35.12) -- (490.34,187.42) ;
%Shape: Cube [id:dp236662071753726] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (506.45,35.12) -- (510.97,30.6) -- (521.53,30.6) -- (521.53,182.89) -- (517.01,187.42) -- (506.45,187.42) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (521.53,30.6) -- (517.01,35.12) -- (506.45,35.12) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (517.01,35.12) -- (517.01,187.42) ;
%Right Arrow [id:dp5877738617816821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (495.83,105.62) -- (501.83,105.62) -- (501.83,103) -- (505.83,108.23) -- (501.83,113.47) -- (501.83,110.85) -- (495.83,110.85) -- cycle ;
%Shape: Cube [id:dp42231318371400284] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (451.72,32.73) -- (454.53,29.92) -- (461.09,29.92) -- (461.09,183.93) -- (458.28,186.74) -- (451.72,186.74) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (461.09,29.92) -- (458.28,32.73) -- (451.72,32.73) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (458.28,32.73) -- (458.28,186.74) ;
%Right Arrow [id:dp0746967126437117] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (468.83,105.62) -- (474.83,105.62) -- (474.83,103) -- (478.83,108.23) -- (474.83,113.47) -- (474.83,110.85) -- (468.83,110.85) -- cycle ;
%Straight Lines [id:da4099982301174592] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (119.8,128.2) -- (447.17,128.48) ;
\draw [shift={(449.17,128.48)}, rotate = 180.05] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Cube [id:dp2028580377005349] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120.35,215.13) -- (125.24,210.24) -- (136.66,210.24) -- (136.66,303.48) -- (131.76,308.37) -- (120.35,308.37) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (136.66,210.24) -- (131.76,215.13) -- (120.35,215.13) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (131.76,215.13) -- (131.76,308.37) ;
%Shape: Cube [id:dp8382844923882822] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.18,215.53) -- (154.08,210.64) -- (165.49,210.64) -- (165.49,303.88) -- (160.6,308.77) -- (149.18,308.77) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (165.49,210.64) -- (160.6,215.53) -- (149.18,215.53) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (160.6,215.53) -- (160.6,308.77) ;
%Shape: Cube [id:dp5174142574005505] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (103.81,211.77) -- (104.91,210.67) -- (107.46,210.67) -- (107.46,307.71) -- (106.37,308.81) -- (103.81,308.81) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (107.46,210.67) -- (106.37,211.77) -- (103.81,211.77) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (106.37,211.77) -- (106.37,308.81) ;
%Shape: Cube [id:dp020817570834149368] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (169.56,332.52) -- (174.92,327.16) -- (187.42,327.16) -- (187.42,378.01) -- (182.06,383.36) -- (169.56,383.36) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (187.42,327.16) -- (182.06,332.52) -- (169.56,332.52) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (182.06,332.52) -- (182.06,383.36) ;
%Shape: Cube [id:dp10148910332084449] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (201.13,332.75) -- (206.49,327.39) -- (218.99,327.39) -- (218.99,378.24) -- (213.63,383.59) -- (201.13,383.59) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (218.99,327.39) -- (213.63,332.75) -- (201.13,332.75) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (213.63,332.75) -- (213.63,383.59) ;
%Shape: Cube [id:dp8684452488034797] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (151.46,328.61) -- (152.66,327.41) -- (155.45,327.41) -- (155.45,382.41) -- (154.26,383.61) -- (151.46,383.61) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (155.45,327.41) -- (154.26,328.61) -- (151.46,328.61) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (154.26,328.61) -- (154.26,383.61) ;
%Right Arrow [id:dp8834683011731659] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (157.24,311.8) -- (157.24,320.57) -- (159.7,320.57) -- (154.78,326.41) -- (149.85,320.57) -- (152.31,320.57) -- (152.31,311.8) -- cycle ;
%Rounded Rect [id:dp15197919872339516] 
\draw   (417.3,349.37) .. controls (417.3,337.58) and (426.86,328.01) .. (438.66,328.01) -- (525.14,328.01) .. controls (536.94,328.01) and (546.5,337.58) .. (546.5,349.37) -- (546.5,413.45) .. controls (546.5,425.25) and (536.94,434.81) .. (525.14,434.81) -- (438.66,434.81) .. controls (426.86,434.81) and (417.3,425.25) .. (417.3,413.45) -- cycle ;
%Shape: Cube [id:dp37508100472516337] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (428.71,337.61) -- (432.59,333.73) -- (441.63,333.73) -- (441.63,343.94) -- (437.76,347.81) -- (428.71,347.81) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (441.63,333.73) -- (437.76,337.61) -- (428.71,337.61) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (437.76,337.61) -- (437.76,347.81) ;
%Right Arrow [id:dp4441375960764631] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (430.3,369.15) -- (436.3,369.15) -- (436.3,366.53) -- (440.3,371.77) -- (436.3,377) -- (436.3,374.38) -- (430.3,374.38) -- cycle ;
%Right Arrow [id:dp3773737710774603] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (437.3,379.66) -- (437.21,386.45) -- (439.69,386.48) -- (434.68,390.95) -- (429.78,386.36) -- (432.26,386.39) -- (432.34,379.6) -- cycle ;
%Straight Lines [id:da3143054912568255] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (428.43,423.8) -- (437.83,423.65) ;
\draw [shift={(439.83,423.61)}, rotate = 179.06] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Cube [id:dp26267728160610937] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (235.29,409.07) -- (243.42,400.94) -- (269.49,400.94) -- (269.49,419.91) -- (261.36,428.04) -- (235.29,428.04) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (269.49,400.94) -- (261.36,409.07) -- (235.29,409.07) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (261.36,409.07) -- (261.36,428.04) ;
%Shape: Cube [id:dp6843950917809685] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (288.52,408.68) -- (296.65,400.55) -- (322.72,400.55) -- (322.72,419.52) -- (314.59,427.65) -- (288.52,427.65) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (322.72,400.55) -- (314.59,408.68) -- (288.52,408.68) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (314.59,408.68) -- (314.59,427.65) ;
%Shape: Cube [id:dp04090188743913936] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (207.11,403.6) -- (209.41,401.31) -- (214.76,401.31) -- (214.76,426.12) -- (212.47,428.41) -- (207.11,428.41) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (214.76,401.31) -- (212.47,403.6) -- (207.11,403.6) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (212.47,403.6) -- (212.47,428.41) ;
%Right Arrow [id:dp24243148995559438] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (108.77,261.35) -- (114.77,261.35) -- (114.77,258.73) -- (118.77,263.97) -- (114.77,269.2) -- (114.77,266.58) -- (108.77,266.58) -- cycle ;
%Right Arrow [id:dp10910086516830075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (138.17,261.35) -- (144.17,261.35) -- (144.17,258.73) -- (148.17,263.97) -- (144.17,269.2) -- (144.17,266.58) -- (138.17,266.58) -- cycle ;
%Right Arrow [id:dp1655160604980883] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (157.3,354.15) -- (163.94,354.15) -- (163.94,351.53) -- (168.37,356.77) -- (163.94,362) -- (163.94,359.38) -- (157.3,359.38) -- cycle ;
%Right Arrow [id:dp727794955553756] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.83,354.15) -- (196.23,354.15) -- (196.23,351.53) -- (200.5,356.77) -- (196.23,362) -- (196.23,359.38) -- (189.83,359.38) -- cycle ;
%Right Arrow [id:dp14755748731636142] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (221.3,411.35) -- (227.94,411.35) -- (227.94,408.73) -- (232.37,413.97) -- (227.94,419.2) -- (227.94,416.58) -- (221.3,416.58) -- cycle ;
%Right Arrow [id:dp18551784603467203] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (276.13,410.95) -- (282.53,410.95) -- (282.53,408.33) -- (286.8,413.57) -- (282.53,418.8) -- (282.53,416.18) -- (276.13,416.18) -- cycle ;
%Shape: Cube [id:dp6951952377566755] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (458.28,32.73) -- (461.09,29.92) -- (467.64,29.92) -- (467.64,183.93) -- (464.83,186.74) -- (458.28,186.74) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (467.64,29.92) -- (464.83,32.73) -- (458.28,32.73) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (464.83,32.73) -- (464.83,186.74) ;
%Shape: Cube [id:dp3756566034077806] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (352.9,331.85) -- (358.25,326.5) -- (370.75,326.5) -- (370.75,377.34) -- (365.4,382.7) -- (352.9,382.7) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (370.75,326.5) -- (365.4,331.85) -- (352.9,331.85) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (365.4,331.85) -- (365.4,382.7) ;
%Shape: Cube [id:dp794591875287906] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384.47,332.08) -- (389.82,326.72) -- (402.32,326.72) -- (402.32,377.57) -- (396.97,382.93) -- (384.47,382.93) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (402.32,326.72) -- (396.97,332.08) -- (384.47,332.08) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (396.97,332.08) -- (396.97,382.93) ;
%Shape: Cube [id:dp8136075115937238] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (306.5,332.84) -- (312.26,327.08) -- (325.72,327.08) -- (325.72,377.51) -- (319.95,383.28) -- (306.5,383.28) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (325.72,327.08) -- (319.95,332.84) -- (306.5,332.84) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (319.95,332.84) -- (319.95,383.28) ;
%Right Arrow [id:dp9086157026355237] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340.63,353.48) -- (347.27,353.48) -- (347.27,350.87) -- (351.7,356.1) -- (347.27,361.34) -- (347.27,358.72) -- (340.63,358.72) -- cycle ;
%Right Arrow [id:dp257898745516568] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (373.17,353.48) -- (379.57,353.48) -- (379.57,350.87) -- (383.83,356.1) -- (379.57,361.34) -- (379.57,358.72) -- (373.17,358.72) -- cycle ;
%Up Arrow [id:dp8629046543840728] 
\draw  [draw opacity=0][fill={rgb, 255:red, 6; green, 0; blue, 107 }  ,fill opacity=1 ] (317.67,390.68) -- (322,386.08) -- (326.33,390.68) -- (324.17,390.68) -- (324.17,397.56) -- (319.83,397.56) -- (319.83,390.68) -- cycle ;
%Shape: Cube [id:dp7146617241512363] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (319.95,332.84) -- (325.72,327.08) -- (339.17,327.08) -- (339.17,377.51) -- (333.4,383.28) -- (319.95,383.28) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (339.17,327.08) -- (333.4,332.84) -- (319.95,332.84) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (333.4,332.84) -- (333.4,383.28) ;
%Straight Lines [id:da0035535779829156677] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (221,356.06) -- (302.75,356.06) ;
\draw [shift={(304.75,356.06)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Cube [id:dp29457989406609864] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (419.68,215.8) -- (424.57,210.91) -- (435.99,210.91) -- (435.99,304.15) -- (431.1,309.04) -- (419.68,309.04) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (435.99,210.91) -- (431.1,215.8) -- (419.68,215.8) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (431.1,215.8) -- (431.1,309.04) ;
%Shape: Cube [id:dp764896322129045] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (448.52,216.2) -- (453.41,211.31) -- (464.82,211.31) -- (464.82,304.55) -- (459.93,309.44) -- (448.52,309.44) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (464.82,211.31) -- (459.93,216.2) -- (448.52,216.2) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (459.93,216.2) -- (459.93,309.44) ;
%Right Arrow [id:dp5890656356935868] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (408.1,262.02) -- (414.1,262.02) -- (414.1,259.4) -- (418.1,264.63) -- (414.1,269.87) -- (414.1,267.25) -- (408.1,267.25) -- cycle ;
%Right Arrow [id:dp9150093336033323] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (437.5,262.02) -- (443.5,262.02) -- (443.5,259.4) -- (447.5,264.63) -- (443.5,269.87) -- (443.5,267.25) -- (437.5,267.25) -- cycle ;
%Shape: Cube [id:dp5569481232223008] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (388.5,214.39) -- (391.65,211.24) -- (398.99,211.24) -- (398.99,306.23) -- (395.84,309.37) -- (388.5,309.37) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (398.99,211.24) -- (395.84,214.39) -- (388.5,214.39) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (395.84,214.39) -- (395.84,309.37) ;
%Shape: Cube [id:dp664528440729933] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (395.84,214.39) -- (398.99,211.24) -- (406.33,211.24) -- (406.33,306.23) -- (403.18,309.37) -- (395.84,309.37) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (406.33,211.24) -- (403.18,214.39) -- (395.84,214.39) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (403.18,214.39) -- (403.18,309.37) ;
%Up Arrow [id:dp3986437863843373] 
\draw  [draw opacity=0][fill={rgb, 255:red, 6; green, 0; blue, 107 }  ,fill opacity=1 ] (390.33,317.01) -- (394.67,312.42) -- (399,317.01) -- (396.83,317.01) -- (396.83,323.9) -- (392.5,323.9) -- (392.5,317.01) -- cycle ;
%Up Arrow [id:dp943687319757003] 
\draw  [draw opacity=0][fill={rgb, 255:red, 6; green, 0; blue, 107 }  ,fill opacity=1 ] (454,198.01) -- (458.33,193.42) -- (462.67,198.01) -- (460.5,198.01) -- (460.5,204.9) -- (456.17,204.9) -- (456.17,198.01) -- cycle ;
%Shape: Cube [id:dp7863755376583301] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (532.82,31.66) -- (533.83,30.65) -- (536.2,30.65) -- (536.2,186.45) -- (535.19,187.47) -- (532.82,187.47) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (536.2,30.65) -- (535.19,31.66) -- (532.82,31.66) ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (535.19,31.66) -- (535.19,187.47) ;
%Right Arrow [id:dp42371749787228086] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (213.97,385.26) -- (213.97,394.03) -- (216.43,394.03) -- (211.5,399.87) -- (206.58,394.03) -- (209.04,394.03) -- (209.04,385.26) -- cycle ;
%Right Arrow [id:dp009473099500943993] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (109.57,191.47) -- (109.57,200.24) -- (112.03,200.24) -- (107.11,206.08) -- (102.18,200.24) -- (104.65,200.24) -- (104.65,191.47) -- cycle ;
%Straight Lines [id:da5255100311192662] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (168.33,263.4) -- (385.17,263.15) ;
\draw [shift={(387.17,263.15)}, rotate = 179.93] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Right Arrow [id:dp017613849210706745] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (522.5,105.76) -- (528.5,105.76) -- (528.5,103.15) -- (532.5,108.38) -- (528.5,113.61) -- (528.5,111) -- (522.5,111) -- cycle ;
%Up Arrow [id:dp5402118078526952] 
\draw  [draw opacity=0][fill={rgb, 255:red, 6; green, 0; blue, 107 }  ,fill opacity=1 ] (429.67,397.13) -- (434.58,393.33) -- (439.5,397.13) -- (437.04,397.13) -- (437.04,402.81) -- (432.13,402.81) -- (432.13,397.13) -- cycle ;
%Right Arrow [id:dp509997498978348] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (430.5,409.76) -- (436.5,409.76) -- (436.5,407.15) -- (440.5,412.38) -- (436.5,417.61) -- (436.5,415) -- (430.5,415) -- cycle ;
%Shape: Cube [id:dp04297994904911806] 
\draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (427.91,354.01) -- (431.79,350.13) -- (440.83,350.13) -- (440.83,360.34) -- (436.96,364.21) -- (427.91,364.21) -- cycle ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (440.83,350.13) -- (436.96,354.01) -- (427.91,354.01) ; \draw  [color={rgb, 255:red, 28; green, 65; blue, 105 }  ,draw opacity=1 ] (436.96,354.01) -- (436.96,364.21) ;

% Text Node
\draw (45,150) node [anchor=north west][inner sep=0.75pt,rotate=90]  [align=left] {\begin{minipage}[lt]{60pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {input image}}
\end{minipage}};



\draw (250, 100) 
node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{18.42pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {Level~1}}
\end{center}
\end{minipage}};

\draw (250, 237) 
node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{18.42pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {Level~2}}
\end{center}
\end{minipage}};

\draw (250, 330) 
node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{18.42pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {Level~3}}
\end{center}
\end{minipage}};

\draw (240, 370) 
node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{18.42pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {Bottleneck}}
\end{center}
\end{minipage}};

% Text Node
\draw (59.5,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small 1}}};
% Text Node
\draw (79.5,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $N_{\mathrm{f}}$}}};
% Text Node
\draw (105.17,13.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $N_{\mathrm{f}}$}}};
% Text Node
\draw (483.17,14.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $N_{\mathrm{f}}$}}};
% Text Node
\draw (508.83,14.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $N_{\mathrm{f}}$}}};
% Text Node
\draw (452.17,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $2N_{\mathrm{f}}$}}};
% Text Node
\draw (121.74,194.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $2N_{\mathrm{f}}$}}};
% Text Node
\draw (151.89,194.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $2N_{\mathrm{f}}$}}};
% Text Node
\draw (171.94,311.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $4N_{\mathrm{f}}$}}};
% Text Node
\draw (204.22,312.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $4N_{\mathrm{f}}$}}};
% Text Node
\draw (443.93,334.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small feature map}}};
% Text Node
\draw (443.53,364) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small conv 3x3, ReLU}}};
% Text Node
\draw (443.93,376.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small max pool 2x2}}};
% Text Node
\draw (441.53,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small skip connection}}};
% Text Node
\draw (242.55,431.82) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $8N_{\mathrm{f}}$}}};
% Text Node
\draw (293.24,432.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $8N_{\mathrm{f}}$}}};
% Text Node
\draw (352.27,387.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $4N_{\mathrm{f}}$}}};
% Text Node
\draw (382.88,387.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $4N_{\mathrm{f}}$}}};
% Text Node
\draw (315.4,310.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $8N_{\mathrm{f}}$}}};
% Text Node
\draw (416.74,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $2N_{\mathrm{f}}$}}};
% Text Node
\draw (445.56,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $2N_{\mathrm{f}}$}}};
% Text Node
\draw (389.72,196.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small $4N_{\mathrm{f}}$}}};
% Text Node
\draw (442.87,390.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small up conv 2x2}}};
% Text Node
\draw (442,404.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small conv 1x1}}};
% Text Node
\draw (539,140) node [anchor=north west][inner sep=0.75pt,rotate=90] [align=left] {\begin{minipage}[lt]{19.15pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {output}}
\end{minipage}};
% Text Node
\draw (443.13,350.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small copied feature map}}};



\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
